QuadPiPS: A Perception-informed Footstep Planner for Quadrupeds With Semantic Affordance Prediction

This work proposes QuadPiPS, a perception-informed framework for quadrupedal foothold planning in the perception space. QuadPiPS employs a novel ego-centric local environment representation, known as the legged egocan, that is extended here to capture unique legged affordances through a joint geometric and semantic encoding that supports local motion planning and control for quadrupeds. QuadPiPS takes inspiration from the Augmented Leafs with Experience on Foliations (ALEF) planning framework to partition the foothold planning space into its discrete and continuous subspaces. To facilitate real-world deployment, QuadPiPS broadens the ALEF approach by synthesizing perception-informed, real-time, and kinodynamically-feasible reference trajectories through search and trajectory optimization techniques. To support deliberate and exhaustive searching, QuadPiPS over-segments the egocan floor via superpixels to provide a set of planar regions suitable for candidate footholds. Nonlinear trajectory optimization methods then compute swing trajectories to transition between selected footholds and provide long-horizon whole-body reference motions that are tracked under model predictive control and whole body control. Benchmarking with the ANYmal C quadruped across ten simulation environments and five baselines reveals that QuadPiPS excels in safety-critical settings with limited available footholds. Real-world validation on the Unitree Go2 quadruped equipped with a custom computational suite demonstrates that QuadPiPS enables terrain-aware locomotion on hardware.

==> text_files/diagram2.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{contribBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=5em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{orangeish} = [draw=orange!40!gray,fill=white!95!orange]

\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]

\tikzstyle{dashedBlock} = [draw, dashed, rectangle, ultra thick, minimum height=1em, minimum width=1em, inner sep=4pt]
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{notip} = [-, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]


% STARTING DIAGRAM
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

%%%%%%%%%%%%%%%%%%%%%%% Column 1 %%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=center, text width=6em] (quadpips) at ($(0.0, 0.0)$) {\centering \textbf{ \large QuadPiPS}};

\node[anchor=center, text width=6em] (d435_image) at ($(quadpips.center) + (0.25, -1.5)$) {\includegraphics[width=0.75\linewidth]{figures/depth_tikz.png}};

\node[block, reddish, anchor=center, text width=4em] (depth_image) at ($(d435_image.center) + (-0.25, -1.25)$) {\centering Depth \\ Image};

\node[contribBlock,gray,anchor=center,minimum width=4em,text width=4em, minimum height=3em] (legend) at ($(depth_image.center) + (0, -2.5)$) {};
\node[anchor=center] (legend_name) at ($(legend.center) + (0, -0.75)$) {Contributions};

%%%%%%%%%%%%%%%%%%%%%%% Column 2 %%%%%%%%%%%%%%%%%%%%%%%

\node[anchor=center] (depth_image_symbol) at ($(depth_image.center) + (3.0, 0.0)$ ) {\centering $I_{\rm depth}$};

\node[block, reddish, anchor=center, text width=6em] (normal_estimation) at ($(depth_image_symbol.center) + (0.0, 1.50)$) {\centering Normal \\ Estimation (Section \ref{sec:normal_estimation})};

\node[anchor=center, text width=6em] (normal_image) at ($(normal_estimation.center) + (0.25, 1.50)$) {\includegraphics[width=0.75\linewidth]{figures/normals_tikz.png}};

\node[anchor=center] (normal_image_symbol) at ($(normal_image.center) + (1.625, -1.25)$ ) {\centering $I_{\rm normal}$};

\node[anchor=center, text width=6em] (steppability_image) at ($(depth_image_symbol.center) + (0.25, -1.5)$) {\includegraphics[width=0.75\linewidth]{figures/steppability_tikz.png}};

\node[contribBlock,reddish,anchor=center, text width=6em] (steppability_model) at ($(steppability_image.center) + (-0.25, -1.50)$) {\centering Steppability Segmentation (Section \ref{sec:steppability}) };

\node[anchor=center] (step_image_symbol) at ($(steppability_model.center) + (2.0, 0.15)$ ) {\centering $I_{\rm step}$};

\draw[notip, black] ($(depth_image.east)$) -- ($(depth_image_symbol.west) + (-0.10, 0.0)$);

\draw[notip, black] ($(depth_image.east) + (0.375, 0.0)$) -- ($(depth_image.east) + (0.375, 1.5)$);

\draw[newtip, black] ($(depth_image.east) + (0.375, 1.5)$) -- ($(normal_estimation.west)$);

\draw[notip, black] ($(depth_image.east) + (0.375, 0.0)$) -- ($(depth_image.east) + (0.375, -3.0)$);

\draw[newtip, black]  ($(depth_image.east) + (0.375, -3.0)$) -- ($(steppability_model.west)$);

%%%%%%%%%%%%%%%%%%%%%%% Column 3 %%%%%%%%%%%%%%%%%%%%%%%

\node[contribBlock,reddish,anchor=center, text width=7.25em] (legged_egocan) at ($(depth_image_symbol.center) + (4.0, -2.25)$) {\centering Legged Egocan (Section \ref{sec:legged_egocan})};

\node[anchor=center, text width=6em] (egocan_image) at ($(legged_egocan.center) + (0.25, 1.25)$) {\includegraphics[width=0.75\linewidth]{figures/egocan_tikz.png}};

\node[anchor=center] (floor_image_symbol) at ($(legged_egocan.center) + (0.50, 2.375)$ ) {\centering $I_{\rm low}$};

\node[contribBlock,reddish,anchor=center, text width=7.50em] (superpixels) at ($(depth_image_symbol.center) + (4.0, 1.25)$) {\centering Superpixels Oversegmentation (Section \ref{sec:superpixels})};

\node[anchor=center] (planar_regions_symbol) at ($(superpixels.center) + (1.75, 1.35)$ ) {\centering $\mathcal{P}$};

\node[anchor=center, text width=6em] (superpixels_image) at ($(superpixels.center) + (0.25, 1.625)$) {\includegraphics[width=0.75\linewidth]{figures/superpixels_tikz.png}};

% I_step arrows
\draw[notip, black] ($(steppability_model.east)$) -- ($(steppability_model.east) + (0.25, 0.0)$);

\draw[notip, black] ($(steppability_model.east) + (0.25, 0.0)$) -- ($(steppability_model.east) + (0.25, 0.50)$);

\draw[newtip, black] ($(steppability_model.east) + (0.25, 0.50)$) -- ($(legged_egocan.west) + (0.0, -0.25)$);

% I_depth arrows
\draw[notip, black] ($(depth_image_symbol.east) + (0.10, 0.0)$) -- ($(depth_image_symbol.east) + (1.25, 0.0)$);

\draw[notip, black] ($(depth_image_symbol.east) + (1.25, 0.0)$) -- ($(depth_image_symbol.east) + (1.25, -2.25)$);

\draw[newtip, black] ($(depth_image_symbol.east) + (1.25, -2.25)$) -- ($(legged_egocan.west)$);

% I_normal arrows
\draw[notip, black] ($(normal_estimation.east)$) -- ($(normal_estimation.east) + (0.75, 0.0)$);

\draw[notip, black] ($(normal_estimation.east) + (0.75, 0.0)$) -- ($(normal_estimation.east) + (0.75, -3.5)$);

\draw[newtip, black] ($(normal_estimation.east) + (0.75, -3.5)$) -- ($(legged_egocan.west) + (0.0, 0.25)$);

\draw[newtip, black] ($(legged_egocan.center) + (0.0, 2.0)$) -- ($(superpixels.south)$);

%%%%%%%%%%%%%%%%%%%%%%% Column 4 %%%%%%%%%%%%%%%%%%%%%%%

\node[block, blueish, anchor=center, text width=7em] (torso_path_planner) at ($(depth_image_symbol.center) + (7.5, 2.35)$) {\centering Guiding Torso Path Planner (Section \ref{sec:torso_search})};

\node[anchor=center, text width=7em] (torso_path_planner_image) at ($(torso_path_planner.center) + (0.125, 1.40)$) {\includegraphics[width=0.875\linewidth]{figures/torso_tikz.png}};

\node[contribBlock, blueish, anchor=center, text width=7em] (graph_search) at ($(depth_image_symbol.center) + (7.5, -1.0)$) {\centering Contact Mode Graph Search (Section \ref{sec:graph_search}) };

\node[anchor=center, text width=6em] (graph_search_image) at ($(graph_search.center) + (0.0, 1.50)$) {\includegraphics[width=\linewidth]{figures/lead_tikz.png}};

\node[anchor=center] (graph_search_symbol) at ($(graph_search.center) + (0.50, -1.0)$ ) {\centering $\mathcal{T}_{\rm feet}$};

\node[block, blueish, anchor=center, text width=7em] (traj_opt) at ($(depth_image_symbol.center) + (7.5, -4.0)$) {\centering Whole Body TO (Section \ref{sec:traj_opt}) };

\node[anchor=center, text width=6em] (traj_opt_image) at ($(traj_opt.center) + (0.125, 1.125)$) {\includegraphics[width=0.80\linewidth]{figures/to_tikz.png}};

\node[anchor=center] (torso_path_symbol) at ($(torso_path_planner) + (0.50, -0.95)$ ) {\centering $\mathcal{T}_{\rm torso}$};


\draw[notip, black] ($(superpixels.east)$) -- ($(superpixels.east) + (0.25, 0.0)$);

\draw[notip, black] ($(superpixels.east) + (0.25, 0.0)$) -- ($(superpixels.east) + (0.25, 1.1)$);

\draw[newtip, black] ($(superpixels.east) + (0.25, 1.1)$) -- ($(torso_path_planner.west)$);

\draw[newtip, black] ($(torso_path_planner.south)$) -- ($(torso_path_planner.south) + (0.0, -0.50)$);

\draw[newtip, black] ($(graph_search.south)$) -- ($(graph_search.south) + (0.0, -0.50)$);

%%%%%%%%%%%%%%%%%%%%%%% Column 5 %%%%%%%%%%%%%%%%%%%%%%%

\node[block, greenish, anchor=center, text width=7em] (mpc) at ($(depth_image_symbol.center) + (12.0, 2.0)$) {\centering MPC \\(Section \ref{sec:mpc})};

\node[anchor=center] (ref_traj_symbol) at ($(mpc.center) + (-2.25, 0.375)$ ) {\centering $\mathbf{x}^{\rm ref}, \mathbf{u}^{\rm ref}$};

\node[anchor=center, text width=6em] (mpc_image) at ($(mpc.center) + (0.125, 1.175)$) {\includegraphics[width=0.875\linewidth]{figures/mpc_tikz.png}};

\node[anchor=center] (opt_state_input_symbol) at ($(mpc.center) + (0.625, -0.75)$ ) {\centering $\mathbf{x}^{*}, \mathbf{u}^{*}$};

\node[block, greenish, anchor=center, text width=7em] (wbc) at ($(depth_image_symbol.center) + (12.0, -1.0)$) {\centering WBC \\(Section \ref{sec:wbc})};

\node[anchor=center, text width=6em] (wbc_image) at ($(wbc.center) + (0.125, 1.175)$) {\includegraphics[width=0.875\linewidth]{figures/wbc_tikz.png} };

\node[anchor=center] (torque_symbol) at ($(wbc.center) + (0.50, -0.75)$ ) {\centering $\boldsymbol{\tau}$};

\node[anchor=center, text width=6em] (anymal) at ($(depth_image_symbol.center) + (12.25, -3.25)$) {\includegraphics[width=0.75\linewidth]{figures/anymal_alone.png}};

\draw[notip, black] ($(traj_opt.east)$) -- ($(traj_opt.east) + (0.5, 0.0)$);

\draw[notip, black] ($(traj_opt.east) + (0.5, 0.0)$) -- ($(traj_opt.east) + (0.5, 6.0)$);

\draw[newtip, black] ($(traj_opt.east) + (0.5, 6.0)$) -- ($(mpc.west)$);

\draw[newtip, black] ($(mpc.south)$) -- ($(mpc.south) + (0.0, -0.75)$);

\draw[newtip, black] ($(wbc.south)$) -- ($(wbc.south) + (0.0, -0.75)$);

\draw[notip, black] ($(anymal.center) + (-0.25, -1.0)$)  -- ($(anymal.center) + (-0.25, -1.50)$);

\draw[notip, black] ($(anymal.center) + (-0.25, -1.50)$)  -- ($(anymal.center) + (-8.25, -1.50)$);

\draw[newtip, black] ($(anymal.center) + (-8.25, -1.50)$)  -- ($(legged_egocan.south)$);

\node[anchor=center] (state_symbol) at ($(anymal.center) + (-2.0, -1.25)$ ) {\centering $\mathbf{x}$};

\end{tikzpicture}
